Diffusion Models for Medical Anomaly Detection

In medical applications, weakly supervised anomaly detection methods are of great interest, as only image-level annotations are required for training. Current anomaly detection methods mainly rely on generative adversarial networks or autoencoder models. Those models are often complicated to train or have difficulties to preserve fine details in the image. We present a novel weakly supervised anomaly detection method based on denoising diffusion implicit models. We combine the deterministic iterative noising and denoising scheme with classifier guidance for image-to-image translation between diseased and healthy subjects. Our method generates very detailed anomaly maps without the need for a complex training procedure. We evaluate our method on the BRATS2020 dataset for brain tumor detection and the CheXpert dataset for detecting pleural effusions.

==> auroc.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\large \textbf{AUROC}},
x grid style={white!69.0196078431373!black},
xlabel={gradient scale},
xmin=-32.25, xmax=787.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={avg AUROC},
ymin=0.910819466429275, ymax=0.990545201872774,
ytick style={color=black},
ytick={0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.99,1},
yticklabels={0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.99,1.00}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
5 0.980395209479452
10 0.984832099477862
20 0.986027962977908
50 0.986921304807161
100 0.986654321033975
250 0.985492409084434
350 0.984593787390702
500 0.983212486454774
750 0.981348523835677
};
\addlegendentry{L=500}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
5 0.9341085382295
10 0.951451561706018
20 0.966907618542192
50 0.979228815273021
100 0.982699119742456
250 0.984363445761624
500 0.983443053772777
750 0.983081903789456
};
\addlegendentry{L=250}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
5 0.963188313854861
10 0.95424934722076
20 0.944176530285981
50 0.929673087283602
100 0.919575126887924
250 0.914443363494889
500 0.91721953508827
750 0.922768287915514
};
\addlegendentry{L=750}
\addplot [semithick, green!50!black, dashed]
table {%
5 0.965
10 0.965
20 0.965
50 0.965
100 0.965
250 0.965
350 0.965
500 0.965
750 0.965
};
\addlegendentry{FP-GAN}
\addplot [semithick, color0, dashed]
table {%
5 0.944
10 0.944
20 0.944
50 0.944
100 0.944
250 0.944
350 0.944
500 0.944
750 0.944
};
\addlegendentry{VAE}
\end{axis}

\end{tikzpicture}


==> dice.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\large \textbf{Dice Score}},
x grid style={white!69.0196078431373!black},
xlabel={gradient scale},
xmin=-32.25, xmax=787.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={avg Dice score},
ymin=0.18304770886898, ymax=0.722336533665657,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
5 0.647607564926147
10 0.684657752513885
20 0.697823405265808
50 0.697234869003296
100 0.684662461280823
250 0.647283792495728
350 0.627332925796509
500 0.603253126144409
750 0.569113552570343
};
\addlegendentry{L=500}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
5 0.277640402317047
10 0.343390882015228
20 0.476263910531998
50 0.612984418869019
100 0.642866969108582
250 0.662366569042206
500 0.657480001449585
750 0.654248356819153
};
\addlegendentry{L=250}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
5 0.428322196006775
10 0.371534168720245
20 0.318564176559448
50 0.265155434608459
100 0.23495227098465
250 0.214335948228836
500 0.207560837268829
750 0.212064072489738
};
\addlegendentry{L=750}
\addplot [semithick, green!50!black, dashed]
table {%
5 0.693
10 0.693
20 0.693
50 0.693
100 0.693
250 0.693
350 0.693
500 0.693
750 0.693
};
\addlegendentry{FP-GAN}
\addplot [semithick, color0, dashed]
table {%
5 0.239
10 0.239
20 0.239
50 0.239
100 0.239
250 0.239
350 0.239
500 0.239
750 0.239
};
\addlegendentry{VAE}
\end{axis}

\end{tikzpicture}

